Otimizacao e Processos Estocasticos Aplicados a Economia e Financas

Optimization and Stochastic Processes Applied to Economy and Finance -- is the name of this book translated to English; It has been used at the IME-USP - The Institute of Mathematics and Statistics of the University of Sao Paulo, since 1993. Contents: Ch.1: Linear Programming; Ch.2: Non-Linear Programming; Ch.3: Quadratic Programming; Ch.4: Markowitz Model; Ch.5: Dynamic Programming; Ch.6: LQG Estimation and Control; Ch.7: Decision Trees; Ch.8: Pension Funds; Ch.9: Mixed Portfolios Including Derivative Contracts; Appendices: App.A: Matlab; App.B: Critical-Point Software; App.C: Computational Linear Algebra; App.D: Probability; App.E: Computer Codes. This book is written in Portuguese language.

==> fig01.tex <==

%fig01.pic 

\font\thinlinefont=cmr5
\mbox{\beginpicture
\setcoordinatesystem units < 0.700cm, 0.700cm>
\unitlength= 0.700cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\plot  2.667 21.558  9.874 21.558 /
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% arrow head
%
\plot 14.002 22.225 13.875 22.733 13.748 22.225 /
%
\putrule from 13.875 22.733 to 13.875 17.716
\putrule from 13.875 17.716 to 13.875 19.494
\putrule from 13.875 19.494 to 22.193 19.494
%
% arrow head
%
\plot 21.685 19.367 22.193 19.494 21.685 19.622 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 14.446 19.653 to 14.446 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 21.114 19.653 to 21.114 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% arrow head
%
\plot 14.002 22.225 13.875 22.733 13.748 22.225 /
%
\putrule from 13.875 22.733 to 13.875 17.716
\putrule from 13.875 17.716 to 13.875 19.494
\putrule from 13.875 19.494 to 22.193 19.494
%
% arrow head
%
\plot 21.685 19.367 22.193 19.494 21.685 19.622 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 14.446 19.653 to 14.446 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 21.114 19.653 to 21.114 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\plot 13.875 21.558 21.114 21.558 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 21.114 18.605 21.114 21.558 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 13.875 18.605 21.114 18.605 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% arrow head
%
\plot  2.794 22.225  2.667 22.733  2.540 22.225 /
%
\putrule from  2.667 22.733 to  2.667 17.716
\putrule from  2.667 17.716 to  2.667 19.494
\putrule from  2.667 19.494 to 10.986 19.494
%
% arrow head
%
\plot 10.478 19.367 10.986 19.494 10.478 19.622 /
%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  3.207 19.653 to  3.207 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.874 19.653 to  9.874 19.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
\plot  9.874 18.605  9.874 21.558 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  2.667 18.605  9.874 18.605 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 13.938 20.288 21.145 20.288 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  2.667 20.288  9.874 20.288 /
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% Fig INTERPOLATED PT SPLINE
%
\plot 14.446 19.494 	14.545 19.513
	14.639 19.530
	14.731 19.546
	14.819 19.562
	14.904 19.577
	14.986 19.591
	15.065 19.605
	15.142 19.617
	15.215 19.629
	15.285 19.640
	15.353 19.650
	15.419 19.660
	15.542 19.677
	15.656 19.692
	15.762 19.703
	15.860 19.712
	15.950 19.719
	16.034 19.723
	16.113 19.725
	16.186 19.724
	16.254 19.722
	16.320 19.717
	16.445 19.698
	16.512 19.682
	16.582 19.663
	16.654 19.641
	16.729 19.617
	16.806 19.589
	16.885 19.560
	16.965 19.528
	17.047 19.495
	17.131 19.460
	17.215 19.425
	17.301 19.388
	17.387 19.351
	17.474 19.314
	17.562 19.276
	17.649 19.239
	17.737 19.203
	17.824 19.168
	17.911 19.133
	17.998 19.101
	18.084 19.070
	18.169 19.041
	18.252 19.015
	18.335 18.991
	18.416 18.970
	18.495 18.952
	18.573 18.938
	18.648 18.928
	18.721 18.922
	18.792 18.920
	18.860 18.923
	18.954 18.933
	19.050 18.950
	19.149 18.972
	19.252 19.002
	19.360 19.039
	19.473 19.083
	19.592 19.135
	19.719 19.196
	19.785 19.230
	19.853 19.266
	19.923 19.304
	19.996 19.345
	20.071 19.388
	20.148 19.433
	20.229 19.481
	20.311 19.532
	20.397 19.585
	20.485 19.641
	20.577 19.699
	20.671 19.760
	20.769 19.824
	20.870 19.891
	20.974 19.961
	21.082 20.034
	/
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% Fig INTERPOLATED PT SPLINE
%
\plot  3.207 19.494 	 3.283 19.463
	 3.358 19.433
	 3.429 19.405
	 3.498 19.378
	 3.565 19.352
	 3.630 19.327
	 3.752 19.282
	 3.866 19.242
	 3.973 19.206
	 4.072 19.175
	 4.164 19.149
	 4.251 19.127
	 4.331 19.109
	 4.407 19.095
	 4.478 19.085
	 4.546 19.079
	 4.610 19.077
	 4.731 19.082
	 4.840 19.099
	 4.956 19.127
	 5.079 19.166
	 5.142 19.189
	 5.207 19.215
	 5.272 19.242
	 5.338 19.271
	 5.404 19.302
	 5.471 19.334
	 5.538 19.367
	 5.606 19.402
	 5.673 19.437
	 5.739 19.474
	 5.806 19.511
	 5.872 19.548
	 5.937 19.586
	 6.001 19.624
	 6.125 19.700
	 6.244 19.775
	 6.356 19.847
	 6.459 19.915
	 6.553 19.978
	 6.636 20.034
	 6.701 20.080
	 6.769 20.130
	 6.840 20.185
	 6.916 20.246
	 6.996 20.313
	 7.082 20.386
	 7.174 20.467
	 7.273 20.556
	 7.379 20.654
	 7.493 20.760
	 7.616 20.876
	 7.681 20.938
	 7.748 21.003
	 7.818 21.070
	 7.890 21.140
	 7.965 21.212
	 8.043 21.288
	 8.123 21.367
	 8.206 21.449
	 8.293 21.534
	 8.382 21.622
	/
%
% Fig TEXT object
%
\put { \normalsize (a)} [B] at  6.287 17.272
%
% Fig TEXT object
%
\put { \normalsize (b)} [B] at 17.621 17.272
% Fig TEXT object
%
\put { \normalsize u} [B] at  2.381 21.400
%
% Fig TEXT object
%
\put { \normalsize day} [B] at 22.098 18.891
%
% Fig TEXT object
%
\put { \normalsize l} [B] at  2.381 18.605
%
% Fig TEXT object
%
\put { \normalsize u} [B] at 13.621 21.400
%
% Fig TEXT object
%
\put { \normalsize l} [B] at 13.621 18.605
%
% Fig TEXT object
%
\put { \small t} [B] at 14.446 19.050
%
% Fig TEXT object
%
\put { \normalsize day} [B] at 10.859 18.891
%
% Fig TEXT object
%
\put { \small t} [B] at  3.207 19.050
%
% Fig TEXT object
%
\put { \small t+d} [B] at  9.874 19.050
%
% Fig TEXT object
%
\put { \small t+d} [B] at 21.114 19.050
%
% Fig TEXT object
%
\put { \normalsize c} [B] at  2.381 20.130
%
% Fig TEXT object
%
\put { \normalsize c} [B] at 13.652 20.130
\linethickness=0pt
\putrectangle corners at  1.619 22.733 and 22.289 17.272
\endpicture}


